First close-to-threshold measurement of the analyzing power Ay in the reaction p(pol)p -> pp eta

At the internal facility COSY-11 a first measurement of the reaction p(pol)p -> pp eta near the production threshold has been performed. Results for the analysing power will be presented and a comparison with one meson exchange models will be discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

